Synthesizing Specifications

Every program should be accompanied by a specification that describes important aspects of the code's behavior, but writing good specifications is often harder than writing the code itself. This paper addresses the problem of synthesizing specifications automatically, guided by user-supplied inputs of two kinds: i) a query posed about a set of function definitions, and ii) a domain-specific language L in which the extracted property is to be expressed (we call properties in the language L-properties). Each of the property is a best L-property for the query: there is no other L-property that is strictly more precise. Furthermore, the set of synthesized L-properties is exhaustive: no more L-properties can be added to it to make the conjunction more precise. We implemented our method in a tool, Spyro. The ability to modify both the query and L provides a Spyro user with ways to customize the kind of specification to be synthesized. We use this ability to show that Spyro can be used in a variety of applications, such as mining program specifications, performing abstract-domain operations, and synthesizing algebraic properties of program modules.

==> increasing_vs_constant_total_plot.tex <==
\begin{tikzpicture}[]
  \tikzset{mark options={mark size=1, opacity=0.3}}
  \begin{axis}[
	xmode=log,
	ymode=log,
    xlabel style={yshift=1mm},
    ylabel style={yshift=-2mm},
    height=0.95\linewidth,
    width=0.95\linewidth,
    xlabel= {\footnotesize{Without line~\ref{Li:MergeMayIntoMust} (s)}}, 
    ylabel= {\footnotesize{With line~\ref{Li:MergeMayIntoMust} (s)}},
    xmin = 0,
	xmax = 15000,
	ymin = 0,
	ymax = 15000,
	xtick ={1, 1e1, 1e2, 1e3, 1e4},
	ytick ={1, 1e1, 1e2, 1e3, 1e4},
  ]
  \addplot+[only marks]
table {
152.6	199.9
50.8	36.52
584.8	853.77
67.95	56.01
260.35	202.15
15.79	15.21
67.54	54.79
223.33	203.6
223.43	219.58
258.54	206.6
278.68	233.71
190.56	176.03
41.8	42.12
162.87	135.45
141.59	121.34
36	34.15
55.01	47.87
216.85	199.66
46.85	42.23
159.06	147.26
63.27	61.14
100.01	96.53
409.7	308.3
18.34	17.85
322.7	292.48
13.66	13.63
28.29	27.98
265.62	253.97
30.66	25.79
378.08	358.89
349.03	354.24
274.3	261.81
4134.47	3765.98
66.2	72.17
14.63	14.73
12.81	12.05
4.82	4.8
68.71	65.84
172.7	257.08
1.47	1.55
157.64	148.79
15.76	16.06
3.13	3.12
5.86	5.88
5.7	5.6
55.09	55.26
700.29	704.32
4.16	4.04
11.46	10.36
4.12	4.04
9.77	8.86
3.25	3.17
27.18	22.81
59.47	56.58
28.37	27.84
22.36	20
24.06	21.48
22.73	24.24
17.22	16.39
38.52	32.39
13.91	13.79
14.92	14.52
234.58	202.97
8.63	8.69
38.67	37.5
187.34	164.86
267.9	227.45
77.21	77.53
83.92	78.38
28.29	28.47
30.65	29.01
177.29	176.19
172.38	232.14
353.77	388.57
119.65	220.89
143.97	155.43
218.68	195.89
165.69	238.84
106.2	88.53
249.47	303.47
    };
\addplot[mark=none, red] coordinates {(1,1) (12000,12000)};
\end{axis}
\end{tikzpicture}


==> time-vs-grammar-size-plot.tex <==
\begin{tikzpicture}[every mark/.append style={mark size=1.5pt}]
	\begin{axis}[%
	legend style={nodes={scale=0.5, transform shape},at={(0.62, 0.18)},anchor=west},
	ylabel absolute, ylabel style={yshift=-4mm},
	xlabel absolute, xlabel style={yshift=1mm},
	xmode=log,
	ymode=log,
	xtick ={1e4, 1e8, 1e12, 1e16},
	ytick ={0.01, 1, 1e1, 1e2, 1e3},
	width=0.95\linewidth,
	height=0.95\linewidth,
	scatter/classes={%
		a={mark=square,draw=black,
			style={solid, fill=black},
			mark size=1.5pt},
		b={mark=star,draw=dgreen,
		    style={solid, fill=black},
		    mark size=2pt},
		c={mark=diamond,draw=violet,
			style={solid, fill=black},
			mark size=2pt}},
	xmin = 1,
	xmax = 1e17,
	ymin = 1,
	ymax = 1500,
	xlabel={\footnotesize{Grammar size}},
	ylabel={\footnotesize{Time (s)}}],
	\addplot[scatter,only marks,mark size=1pt,%
	scatter src=explicit symbolic]%\
	table[meta=label] {
		x y label
28991029248	49.975	a
10077696	18.26	a
14843406974976	284.59	a
10077696	18.67	a
2515456	33.69166667	b
125000	15.21	b
262144	27.395	b
2515456	29.08571429	b
496793088	54.895	b
2985984	25.825	b
2985984	33.38714286	b
474552000	58.67666667	b
4096	21.06	b
8741816	33.8625	b
1906624	30.335	b
238328	17.075	b
1815848	23.935	b
64000	24.9575	b
1728000	21.115	b
2985984	21.03714286	b
1728000	20.38	b
8489664	32.17666667	b
592704	308.3	a
64	17.85	a
592704	292.48	a
125000	13.63	a
1728000	27.98	a
262144	31.74625	a
1728000	25.79	a
216000	44.86125	b
216000	44.28	b
262144	52.362	b
567663552	376.598	b
262144	36.085	b
140608	14.73	b
3375000	6.025	c
3375000	13.168	c
56623104	64.27	c
157464	0.775	c
884736	24.79833333	c
	};
	\legend{Other, \synquid, \sygus}
	\end{axis}
\end{tikzpicture}



==> time-vs-num-example-plot.tex <==
\begin{tikzpicture}[every mark/.append style={mark size=1.5pt}]
	\begin{axis}[%
	legend style={nodes={scale=0.5, transform shape},at={(0.05, 0.78)},anchor=west},
	ylabel absolute, ylabel style={yshift=-4mm},
	xlabel absolute, xlabel style={yshift=1mm},
	width=0.95\linewidth,
	height=0.95\linewidth,
	scatter/classes={%
		a={mark=*,draw=red,
			mark options={solid},
			style={solid, fill=white},
			mark size=2pt},
		c={mark=triangle,draw=orange,
			mark options={solid},
			style={solid, fill=white},
			mark size=2pt}},
	xlabel={\footnotesize{Examples}},
	ylabel={\footnotesize{\cp (s)}}],
	\addplot[scatter,only marks,mark size=1pt,%
	scatter src=explicit symbolic]%\
	table[meta=label] {
		x y label
0	1.622852802	a
1	1.693539143	a
4	1.848130941	a
5	1.933784008	a
6	2.002374887	a
7	2.2131598	a
9	2.253421068	a
11	2.302711248	a
12	2.464223862	a
13	2.417783976	a
14	2.656901836	a
14	2.901232004	a
6	2.009962797	a
7	2.229377985	a
8	2.090982914	a
9	2.218266964	a
10	2.319853067	a
11	2.572346687	a
12	2.656720877	a
13	2.751822233	a
14	2.552029133	a
14	2.459115028	a
13	2.808489084	a
14	2.81709981	a
15	2.913047075	a
17	3.249284029	a
18	3.067202806	a
18	3.364037037	a
20	3.716299057	a
22	4.118217945	a
23	4.932993889	a
23	4.23415184	a
24	4.234435081	a
27	4.625747919	a
28	4.624039173	a
31	5.562054873	a
32	5.608935833	a
35	6.820699692	a
35	7.874405146	a
44	7.733325005	a
45	8.969686985	a
46	9.212382078	a
47	9.288352013	a
47	10.24044609	a
44	8.027467012	a
46	8.359483004	a
48	8.914690971	a
49	10.92411017	a
50	10.38342619	a
50	10.14040089	a
47	8.324429035	a
49	8.930686235	a
49	11.17447901	a
48	8.882997036	a
49	9.142050982	a
51	9.806297064	a
53	10.25165081	a
56	10.962605	a
57	13.68678713	a
59	14.13837981	a
62	14.37795305	a
63	15.76964092	a
63	15.98415995	a
65	15.37469816	a
66	14.29191184	a
67	15.63994074	a
70	16.67337322	a
74	17.83886623	a
75	17.60687733	a
76	17.87613201	a
78	19.69236469	a
80	19.13138628	a
82	22.82573271	a
86	22.24416375	a
89	23.22312808	a
90	22.73412085	a
92	26.05378604	a
93	25.78535604	a
97	27.92346811	a
99	27.8820951	a
100	29.56081676	a
101	28.95943189	a
102	29.08925414	a
103	30.78888917	a
104	31.77130222	a
105	34.30780315	a
106	32.99144292	a
107	33.81336808	a
108	32.294065	a
109	34.33150005	a
110	39.03782916	a
111	36.06873512	a
113	40.57947707	a
114	36.60527086	a
115	44.15833497	a
116	36.90641165	a
117	38.19565129	a
118	46.47421694	a
120	39.39947534	a
121	49.42901611	a
122	42.51989412	a
123	74.17347789	a
124	45.86305571	a
125	59.12397909	a
126	47.2665391	a
127	54.56939912	a
128	72.29722524	a
129	55.421381	a
130	77.12007189	a
131	300.0064471	a
0	1.751425028	c
4	2.43398881	c
7	2.427947044	c
8	2.047446012	c
11	3.037776709	c
12	4.65690279	c
13	2.810189009	c
14	8.981709957	c
15	6.923151731	c
16	9.628410816	c
17	5.826683044	c
19	2.549660206	c
20	4.143041134	c
21	4.216393948	c
22	5.276009798	c
23	9.462685347	c
24	7.284902811	c
25	3.788697958	c
26	28.32117915	c
26	9.566752434	c
9	2.745138884	c
10	3.562884092	c
12	3.122756958	c
13	3.499140978	c
14	5.978044748	c
15	2.783586979	c
16	3.487811089	c
17	5.652858019	c
18	9.708377123	c
19	13.73902893	c
19	2.815600157	c
20	4.244663	c
21	3.065221071	c
22	4.383856058	c
23	8.030562162	c
10	2.526991129	c
11	3.826797009	c
12	5.537379265	c
14	10.96054602	c
15	10.83151174	c
16	27.92000699	c
17	72.9649632	c
17	3.300433159	c
18	3.323971987	c
19	3.779036999	c
20	2.492965221	c
21	12.39938188	c
15	45.93947005	c
	};
	\legend{\tbranch, \ianonlinsum}
	\end{axis}
\end{tikzpicture}
